A Lanczos-type procedure for tensors

The solution of linear non-autonomous ordinary differential equation systems (also known as the time-ordered exponential) is a computationally challenging problem arising in a variety of applications. In this work, we present and study a new framework for the computation of bilinear forms involving the time-ordered exponential. Such a framework is based on an extension of the non-Hermitian Lanczos algorithm to 4-mode tensors. Detailed results concerning its theoretical properties are presented. Moreover, computational results performed on real world problems confirm the effectiveness of our approach.

==> HamB.tikz <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&&&&&&&&&&&&&&&\\
&$\times$&$\times$&&$\times$&&&&$\times$&&&&&&&\\
&$\times$&$\times$&&$\times$&&&&$\times$&&&&&&&\\
&&&$\times$&&$\times$&$\times$&&&$\times$&$\times$&&&&&\\
&$\times$&$\times$&&$\times$&&&&$\times$&&&&&&&\\
&&&$\times$&&$\times$&$\times$&&&$\times$&&&$\times$&&&\\
&&&$\times$&&$\times$&$\times$&&&&$\times$&&$\times$&&&\\
&&&&&&&$\times$&&&&$\times$&&$\times$&$\times$&\\
&$\times$&$\times$&&$\times$&&&&$\times$&&&&&&&\\
&&&$\times$&&$\times$&&&&$\times$&$\times$&&$\times$&&&\\
&&&$\times$&&&$\times$&&&$\times$&$\times$&&$\times$&&&\\
&&&&&&&$\times$&&&&$\times$&&$\times$&$\times$&\\
&&&&&$\times$&$\times$&&&$\times$&$\times$&&$\times$&&&\\
&&&&&&&$\times$&&&&$\times$&&$\times$&$\times$&\\
&&&&&&&$\times$&&&&$\times$&&$\times$&$\times$&\\
&&&&&&&&&&&&&&&$\times$\\
};
 \end{tikzpicture}

==> HamCbeta.tikz <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{&$\times$&$\times$&&$\times$&&&&$\times$&&&&&&&\\
$\times$&&&$\times$&&$\times$&&&&$\times$&&&&&&\\
$\times$&&&$\times$&&&$\times$&&&&$\times$&&&&&\\
&$\times$&$\times$&&&&&$\times$&&&&$\times$&&&&\\
$\times$&&&&&$\times$&$\times$&&&&&&$\times$&&&\\
&$\times$&&&$\times$&&&$\times$&&&&&&$\times$&&\\
&&$\times$&&$\times$&&&$\times$&&&&&&&$\times$&\\
&&&$\times$&&$\times$&$\times$&&&&&&&&&$\times$\\
$\times$&&&&&&&&&$\times$&$\times$&&$\times$&&&\\
&$\times$&&&&&&&$\times$&&&$\times$&&$\times$&&\\
&&$\times$&&&&&&$\times$&&&$\times$&&&$\times$&\\
&&&$\times$&&&&&&$\times$&$\times$&&&&&$\times$\\
&&&&$\times$&&&&$\times$&&&&&$\times$&$\times$&\\
&&&&&$\times$&&&&$\times$&&&$\times$&&&$\times$\\
&&&&&&$\times$&&&&$\times$&&$\times$&&&$\times$\\
&&&&&&&$\times$&&&&$\times$&&$\times$&$\times$&\\
};
 \end{tikzpicture}

==> expA_both.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6e-05,
ymin=0.7,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,dashed, mark=triangle, mark options={solid, black},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.82891\\
1e-05	0.70418\\
2e-05	0.75225\\
3e-05	0.81002\\
4e-05	0.82532\\
};
%\addlegendentry{5}

\addplot [color=red, mark=o, mark options={solid, red},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.9972\\
1e-06	0.99168\\
2e-06	0.98364\\
3e-06	0.9734\\
4e-06	0.96134\\
5e-06	0.94794\\
6e-06	0.93369\\
7e-06	0.91909\\
8e-06	0.90465\\
9e-06	0.89082\\
1e-05	0.87804\\
1.1e-05	0.86665\\
1.2e-05	0.85695\\
1.3e-05	0.84916\\
1.4e-05	0.84343\\
1.5e-05	0.83985\\
1.6e-05	0.83843\\
1.7e-05	0.83913\\
1.8e-05	0.84183\\
1.9e-05	0.84638\\
2e-05	0.85258\\
2.1e-05	0.86018\\
2.2e-05	0.8689\\
2.3e-05	0.87845\\
2.4e-05	0.88854\\
2.5e-05	0.89886\\
2.6e-05	0.90914\\
2.7e-05	0.91913\\
2.8e-05	0.9286\\
2.9e-05	0.93738\\
3e-05	0.94535\\
3.1e-05	0.95241\\
3.2e-05	0.95855\\
3.3e-05	0.96376\\
3.4e-05	0.96808\\
3.5e-05	0.97158\\
3.6e-05	0.97435\\
3.7e-05	0.97649\\
3.8e-05	0.9781\\
3.9e-05	0.97928\\
4e-05	0.98013\\
4.1e-05	0.98072\\
4.2e-05	0.98113\\
4.3e-05	0.9814\\
4.4e-05	0.98157\\
4.5e-05	0.98168\\
4.6e-05	0.98175\\
4.7e-05	0.98178\\
4.8e-05	0.9818\\
4.9e-05	0.9818\\
};
%\addlegendentry{50}

\addplot [color=green, mark=asterisk, mark options={solid, green},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.99997\\
4e-07	0.99958\\
%8e-07	0.99874\\
1.2e-06	0.99745\\
1.6e-06	0.99573\\
%2e-06	0.9936\\
2.4e-06	0.99105\\
2.8e-06	0.98812\\
%3.2e-06	0.98483\\
3.6e-06	0.98119\\
4e-06	0.97723\\
%4.4e-06	0.97298\\
4.8e-06	0.96848\\
5.2e-06	0.96374\\
%5.6e-06	0.9588\\
6e-06	0.9537\\
6.4e-06	0.94846\\
%6.8e-06	0.94313\\
7.2e-06	0.93772\\
7.6e-06	0.93228\\
%8e-06	0.92685\\
8.4e-06	0.92144\\
8.8e-06	0.91609\\
%9.2e-06	0.91084\\
9.6e-06	0.9057\\
1e-05	0.90071\\
%1.04e-05	0.8959\\
1.08e-05	0.89128\\
1.12e-05	0.88689\\
%1.16e-05	0.88273\\
1.2e-05	0.87883\\
1.24e-05	0.87521\\
%1.28e-05	0.87188\\
1.32e-05	0.86885\\
1.36e-05	0.86614\\
%1.4e-05	0.86375\\
1.44e-05	0.86169\\
1.48e-05	0.85998\\
%1.52e-05	0.8586\\
1.56e-05	0.85756\\
1.6e-05	0.85687\\
%1.64e-05	0.85652\\
1.68e-05	0.8565\\
1.72e-05	0.85682\\
%1.76e-05	0.85747\\
1.8e-05	0.85843\\
1.84e-05	0.8597\\
%1.88e-05	0.86128\\
1.92e-05	0.86313\\
1.96e-05	0.86527\\
%2e-05	0.86766\\
2.04e-05	0.8703\\
2.08e-05	0.87316\\
%2.12e-05	0.87624\\
2.16e-05	0.87951\\
2.2e-05	0.88295\\
%2.24e-05	0.88656\\
2.28e-05	0.8903\\
2.32e-05	0.89416\\
%2.36e-05	0.89811\\
2.4e-05	0.90215\\
2.44e-05	0.90625\\
%2.48e-05	0.91039\\
2.52e-05	0.91456\\
2.56e-05	0.91872\\
%2.6e-05	0.92288\\
2.64e-05	0.927\\
2.68e-05	0.93108\\
%2.72e-05	0.9351\\
2.76e-05	0.93904\\
2.8e-05	0.94289\\
%2.84e-05	0.94664\\
2.88e-05	0.95027\\
2.92e-05	0.95379\\
%2.96e-05	0.95717\\
3e-05	0.96042\\
3.04e-05	0.96352\\
%3.08e-05	0.96648\\
3.12e-05	0.96928\\
3.16e-05	0.97192\\
%3.2e-05	0.97442\\
3.24e-05	0.97675\\
3.28e-05	0.97893\\
%3.32e-05	0.98096\\
3.36e-05	0.98284\\
3.4e-05	0.98457\\
%3.44e-05	0.98616\\
3.48e-05	0.98762\\
3.52e-05	0.98894\\
%3.56e-05	0.99014\\
3.6e-05	0.99122\\
3.64e-05	0.99219\\
%3.68e-05	0.99305\\
3.72e-05	0.99381\\
3.76e-05	0.99449\\
%3.8e-05	0.99508\\
3.84e-05	0.9956\\
3.88e-05	0.99605\\
%3.92e-05	0.99643\\
3.96e-05	0.99676\\
4e-05	0.99704\\
%4.04e-05	0.99727\\
4.08e-05	0.99747\\
4.12e-05	0.99763\\
%4.16e-05	0.99776\\
4.2e-05	0.99787\\
4.24e-05	0.99795\\
%4.28e-05	0.99802\\
4.32e-05	0.99808\\
4.36e-05	0.99812\\
%4.4e-05	0.99815\\
4.44e-05	0.99817\\
4.48e-05	0.99819\\
%4.52e-05	0.9982\\
4.56e-05	0.99821\\
4.6e-05	0.99822\\
%4.64e-05	0.99822\\
4.68e-05	0.99823\\
4.72e-05	0.99823\\
%4.76e-05	0.99823\\
4.8e-05	0.99823\\
4.84e-05	0.99823\\
%4.88e-05	0.99823\\
4.92e-05	0.99823\\
4.96e-05	0.99823\\
};
%\addlegendentry{500}

\addplot [color=blue,line width = 0.5mm]%, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
4e-07	0.99977\\
8e-07	0.9991\\
1.2e-06	0.99798\\
1.6e-06	0.99643\\
2e-06	0.99445\\
2.4e-06	0.99206\\
2.8e-06	0.98928\\
3.2e-06	0.98613\\
3.6e-06	0.98263\\
4e-06	0.9788\\
4.4e-06	0.97468\\
4.8e-06	0.97029\\
5.2e-06	0.96566\\
5.6e-06	0.96083\\
6e-06	0.95582\\
6.4e-06	0.95067\\
6.8e-06	0.94541\\
7.2e-06	0.94008\\
7.6e-06	0.9347\\
8e-06	0.92932\\
8.4e-06	0.92396\\
8.8e-06	0.91865\\
9.2e-06	0.91343\\
9.6e-06	0.90833\\
1e-05	0.90336\\
1.04e-05	0.89856\\
1.08e-05	0.89395\\
1.12e-05	0.88956\\
1.16e-05	0.8854\\
1.2e-05	0.8815\\
1.24e-05	0.87787\\
1.28e-05	0.87452\\
1.32e-05	0.87148\\
1.36e-05	0.86874\\
1.4e-05	0.86633\\
1.44e-05	0.86425\\
1.48e-05	0.8625\\
1.52e-05	0.86108\\
1.56e-05	0.86001\\
1.6e-05	0.85928\\
1.64e-05	0.85889\\
1.68e-05	0.85883\\
1.72e-05	0.85911\\
1.76e-05	0.85971\\
1.8e-05	0.86063\\
1.84e-05	0.86186\\
1.88e-05	0.86338\\
1.92e-05	0.8652\\
1.96e-05	0.86729\\
2e-05	0.86964\\
2.04e-05	0.87223\\
2.08e-05	0.87506\\
2.12e-05	0.8781\\
2.16e-05	0.88133\\
2.2e-05	0.88474\\
2.24e-05	0.88832\\
2.28e-05	0.89203\\
2.32e-05	0.89586\\
2.36e-05	0.8998\\
2.4e-05	0.90382\\
2.44e-05	0.9079\\
2.48e-05	0.91202\\
2.52e-05	0.91617\\
2.56e-05	0.92033\\
2.6e-05	0.92448\\
2.64e-05	0.9286\\
2.68e-05	0.93268\\
2.72e-05	0.9367\\
2.76e-05	0.94064\\
2.8e-05	0.9445\\
2.84e-05	0.94826\\
2.88e-05	0.9519\\
2.92e-05	0.95543\\
2.96e-05	0.95883\\
3e-05	0.96209\\
3.04e-05	0.9652\\
3.08e-05	0.96817\\
3.12e-05	0.97099\\
3.16e-05	0.97365\\
3.2e-05	0.97615\\
3.24e-05	0.9785\\
3.28e-05	0.9807\\
3.32e-05	0.98274\\
3.36e-05	0.98463\\
3.4e-05	0.98637\\
3.44e-05	0.98797\\
3.48e-05	0.98943\\
3.52e-05	0.99077\\
3.56e-05	0.99197\\
3.6e-05	0.99305\\
3.64e-05	0.99403\\
3.68e-05	0.99489\\
3.72e-05	0.99566\\
3.76e-05	0.99634\\
3.8e-05	0.99693\\
3.84e-05	0.99745\\
3.88e-05	0.99789\\
3.92e-05	0.99828\\
3.96e-05	0.9986\\
4e-05	0.99888\\
4.04e-05	0.99911\\
4.08e-05	0.9993\\
4.12e-05	0.99945\\
4.16e-05	0.99958\\
4.2e-05	0.99968\\
4.24e-05	0.99976\\
4.28e-05	0.99983\\
4.32e-05	0.99988\\
4.36e-05	0.99991\\
4.4e-05	0.99994\\
4.44e-05	0.99996\\
4.48e-05	0.99997\\
4.52e-05	0.99998\\
4.56e-05	0.99999\\
4.6e-05	0.99999\\
4.64e-05	1\\
4.68e-05	1\\
4.72e-05	1\\
4.76e-05	1\\
4.8e-05	1\\
4.84e-05	1\\
4.88e-05	1\\
4.92e-05	1\\
4.96e-05	1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6e-05,
ymin=0,
ymax=0.09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,dashed, mark=triangle, mark options={solid, black},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.049969\\
1e-05	0.089059\\
2e-05	0.073608\\
3e-05	0.04379\\
4e-05	0.030849\\
};
\addlegendentry{$\mathbf{s}^{5}$}

\addplot [color=red, mark=o, mark options={solid, red},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.0013553\\
1e-06	0.0028964\\
2e-06	0.0046886\\
3e-06	0.0067735\\
4e-06	0.0091638\\
5e-06	0.011841\\
6e-06	0.014756\\
7e-06	0.017835\\
8e-06	0.020983\\
9e-06	0.024093\\
1e-05	0.027055\\
1.1e-05	0.029762\\
1.2e-05	0.032117\\
1.3e-05	0.03404\\
1.4e-05	0.035472\\
1.5e-05	0.036373\\
1.6e-05	0.036731\\
1.7e-05	0.036556\\
1.8e-05	0.035878\\
1.9e-05	0.034747\\
2e-05	0.033226\\
2.1e-05	0.031392\\
2.2e-05	0.029322\\
2.3e-05	0.027097\\
2.4e-05	0.024793\\
2.5e-05	0.022478\\
2.6e-05	0.020211\\
2.7e-05	0.018038\\
2.8e-05	0.015991\\
2.9e-05	0.014092\\
3e-05	0.012353\\
3.1e-05	0.010776\\
3.2e-05	0.0093558\\
3.3e-05	0.0080859\\
3.4e-05	0.0069557\\
3.5e-05	0.0059547\\
3.6e-05	0.0050725\\
3.7e-05	0.0043002\\
3.8e-05	0.0036299\\
3.9e-05	0.0030549\\
4e-05	0.0025689\\
4.1e-05	0.0021663\\
4.2e-05	0.0018411\\
4.3e-05	0.0015869\\
4.4e-05	0.0013966\\
4.5e-05	0.0012623\\
4.6e-05	0.0011751\\
4.7e-05	0.0011255\\
4.8e-05	0.0011033\\
4.9e-05	0.0010977\\
};
\addlegendentry{$\mathbf{s}^{50}$}

\addplot [color=green, mark=asterisk, mark options={solid, green},mark size = 1.3pt]
  table[row sep=crcr]{%
0	0.00012576\\
4e-07	0.00063163\\
%8e-07	0.0011461\\
1.2e-06	0.0016747\\
1.6e-06	0.0022224\\
%2e-06	0.002794\\
2.4e-06	0.0033939\\
2.8e-06	0.0040258\\
%3.2e-06	0.0046928\\
3.6e-06	0.0053974\\
4e-06	0.0061413\\
%4.4e-06	0.0069255\\
4.8e-06	0.00775\\
5.2e-06	0.0086144\\
%5.6e-06	0.0095171\\
6e-06	0.010456\\
6.4e-06	0.011428\\
%6.8e-06	0.012429\\
7.2e-06	0.013456\\
7.6e-06	0.014504\\
%8e-06	0.015566\\
8.4e-06	0.016637\\
8.8e-06	0.017712\\
%9.2e-06	0.018784\\
9.6e-06	0.019845\\
1e-05	0.020891\\
%1.04e-05	0.021913\\
1.08e-05	0.022905\\
1.12e-05	0.023862\\
%1.16e-05	0.024776\\
1.2e-05	0.025642\\
1.24e-05	0.026455\\
%1.28e-05	0.027208\\
1.32e-05	0.027899\\
1.36e-05	0.028522\\
%1.4e-05	0.029074\\
1.44e-05	0.029551\\
1.48e-05	0.029952\\
%1.52e-05	0.030275\\
1.56e-05	0.030519\\
1.6e-05	0.030682\\
%1.64e-05	0.030765\\
1.68e-05	0.030768\\
1.72e-05	0.030693\\
%1.76e-05	0.030541\\
1.8e-05	0.030315\\
1.84e-05	0.030017\\
%1.88e-05	0.02965\\
1.92e-05	0.029218\\
1.96e-05	0.028725\\
%2e-05	0.028175\\
2.04e-05	0.027573\\
2.08e-05	0.026923\\
%2.12e-05	0.02623\\
2.16e-05	0.025499\\
2.2e-05	0.024736\\
%2.24e-05	0.023945\\
2.28e-05	0.023132\\
2.32e-05	0.022301\\
%2.36e-05	0.021457\\
2.4e-05	0.020606\\
2.44e-05	0.019751\\
%2.48e-05	0.018896\\
2.52e-05	0.018047\\
2.56e-05	0.017205\\
%2.6e-05	0.016376\\
2.64e-05	0.015561\\
2.68e-05	0.014764\\
%2.72e-05	0.013986\\
2.76e-05	0.01323\\
2.8e-05	0.012498\\
%2.84e-05	0.011791\\
2.88e-05	0.01111\\
2.92e-05	0.010456\\
%2.96e-05	0.0098283\\
3e-05	0.0092284\\
3.04e-05	0.0086558\\
%3.08e-05	0.0081103\\
3.12e-05	0.0075915\\
3.16e-05	0.0070988\\
%3.2e-05	0.0066315\\
3.24e-05	0.0061888\\
3.28e-05	0.0057698\\
%3.32e-05	0.0053736\\
3.36e-05	0.0049992\\
3.4e-05	0.0046455\\
%3.44e-05	0.0043116\\
3.48e-05	0.0039965\\
3.52e-05	0.0036993\\
%3.56e-05	0.003419\\
3.6e-05	0.0031548\\
3.64e-05	0.0029058\\
%3.68e-05	0.0026712\\
3.72e-05	0.0024505\\
3.76e-05	0.0022428\\
%3.8e-05	0.0020477\\
3.84e-05	0.0018645\\
3.88e-05	0.0016928\\
%3.92e-05	0.0015321\\
3.96e-05	0.001382\\
4e-05	0.0012422\\
%4.04e-05	0.0011121\\
4.08e-05	0.00099161\\
4.12e-05	0.00088029\\
%4.16e-05	0.00077785\\
4.2e-05	0.000684\\
4.24e-05	0.00059841\\
%4.28e-05	0.0005208\\
4.32e-05	0.00045083\\
4.36e-05	0.00038819\\
%4.4e-05	0.00033254\\
4.44e-05	0.00028354\\
4.48e-05	0.00024082\\
%4.52e-05	0.00020401\\
4.56e-05	0.00017272\\
4.6e-05	0.00014654\\
%4.64e-05	0.00012505\\
4.68e-05	0.00010781\\
4.72e-05	9.4392e-05\\
%4.76e-05	8.4322e-05\\
4.8e-05	7.7135e-05\\
4.84e-05	7.2355e-05\\
%4.88e-05	6.9497e-05\\
4.92e-05	6.807e-05\\
4.96e-05	6.7578e-05\\
};
\addlegendentry{$\mathbf{s}^{500}$}

\addplot [color=blue, line width = 0.5mm]%, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
4e-07	0.00050359\\
8e-07	0.0010128\\
1.2e-06	0.001533\\
1.6e-06	0.0020695\\
2e-06	0.0026272\\
2.4e-06	0.0032106\\
2.8e-06	0.0038237\\
3.2e-06	0.00447\\
3.6e-06	0.0051521\\
4e-06	0.0058721\\
4.4e-06	0.0066313\\
4.8e-06	0.0074302\\
5.2e-06	0.0082684\\
5.6e-06	0.009145\\
6e-06	0.010058\\
6.4e-06	0.011005\\
6.8e-06	0.011982\\
7.2e-06	0.012986\\
7.6e-06	0.014012\\
8e-06	0.015054\\
8.4e-06	0.016108\\
8.8e-06	0.017167\\
9.2e-06	0.018224\\
9.6e-06	0.019275\\
1e-05	0.020311\\
1.04e-05	0.021326\\
1.08e-05	0.022313\\
1.12e-05	0.023267\\
1.16e-05	0.02418\\
1.2e-05	0.025047\\
1.24e-05	0.025862\\
1.28e-05	0.02662\\
1.32e-05	0.027316\\
1.36e-05	0.027946\\
1.4e-05	0.028506\\
1.44e-05	0.028992\\
1.48e-05	0.029402\\
1.52e-05	0.029735\\
1.56e-05	0.029988\\
1.6e-05	0.030161\\
1.64e-05	0.030254\\
1.68e-05	0.030267\\
1.72e-05	0.030202\\
1.76e-05	0.030059\\
1.8e-05	0.029842\\
1.84e-05	0.029552\\
1.88e-05	0.029194\\
1.92e-05	0.028769\\
1.96e-05	0.028283\\
2e-05	0.02774\\
2.04e-05	0.027143\\
2.08e-05	0.026499\\
2.12e-05	0.025811\\
2.16e-05	0.025085\\
2.2e-05	0.024326\\
2.24e-05	0.023539\\
2.28e-05	0.02273\\
2.32e-05	0.021903\\
2.36e-05	0.021063\\
2.4e-05	0.020215\\
2.44e-05	0.019363\\
2.48e-05	0.018513\\
2.52e-05	0.017667\\
2.56e-05	0.01683\\
2.6e-05	0.016004\\
2.64e-05	0.015194\\
2.68e-05	0.014401\\
2.72e-05	0.013629\\
2.76e-05	0.012879\\
2.8e-05	0.012152\\
2.84e-05	0.011451\\
2.88e-05	0.010777\\
2.92e-05	0.010129\\
2.96e-05	0.0095089\\
3e-05	0.0089165\\
3.04e-05	0.0083517\\
3.08e-05	0.0078144\\
3.12e-05	0.007304\\
3.16e-05	0.00682\\
3.2e-05	0.0063616\\
3.24e-05	0.0059279\\
3.28e-05	0.0055181\\
3.32e-05	0.0051311\\
3.36e-05	0.004766\\
3.4e-05	0.0044217\\
3.44e-05	0.0040971\\
3.48e-05	0.0037912\\
3.52e-05	0.0035031\\
3.56e-05	0.0032317\\
3.6e-05	0.0029762\\
3.64e-05	0.0027357\\
3.68e-05	0.0025095\\
3.72e-05	0.0022967\\
3.76e-05	0.0020967\\
3.8e-05	0.0019089\\
3.84e-05	0.0017327\\
3.88e-05	0.0015676\\
3.92e-05	0.0014131\\
3.96e-05	0.0012689\\
4e-05	0.0011344\\
4.04e-05	0.0010095\\
4.08e-05	0.00089361\\
4.12e-05	0.00078656\\
4.16e-05	0.00068802\\
4.2e-05	0.00059767\\
4.24e-05	0.00051524\\
4.28e-05	0.00044043\\
4.32e-05	0.00037293\\
4.36e-05	0.00031245\\
4.4e-05	0.00025866\\
4.44e-05	0.00021123\\
4.48e-05	0.00016983\\
4.52e-05	0.00013409\\
4.56e-05	0.00010366\\
4.6e-05	7.8135e-05\\
4.64e-05	5.713e-05\\
4.68e-05	4.0232e-05\\
4.72e-05	2.7016e-05\\
4.76e-05	1.7048e-05\\
4.8e-05	9.8829e-06\\
4.84e-05	5.0672e-06\\
4.88e-05	2.1401e-06\\
4.92e-05	6.3461e-07\\
4.96e-05	7.9364e-08\\
};
\addlegendentry{$\mathbf{\hat{s}}$}

\end{axis}
\end{tikzpicture}%
